Design and Modeling of a HASEL Actuator-Based Micro Parallel Robot

This paper presents the mechatronic design, dynamic modeling, and experimental validation of a three-degree-of-freedom (3-DOF) micro parallel robot featuring a prismatic-spherical (3PS) topology actuated by three Hydraulically Amplified Self-Healing Electrostatic (HASEL) actuators. Each soft actuator provides the prismatic motion of an individual limb, while a compliant interface to the moving platform functions as a spherical joint. A prototype incorporating three base-integrated HASEL actuators was fabricated, and the platform motion was measured using an XY laser-tracking system. For control purposes, a port-Hamiltonian (PH) model, combined with the mechanism's forward kinematics (FKM), is developed to capture the robot's nonlinear dynamic behavior, whereas the inverse kinematics (IKM) is employed to estimate the required actuator displacements. Model parameters were identified using nonlinear grey-box (NLGB) estimation, yielding a compact and control-oriented representation suitable for subsequent controller design.

==> robotHASELsch_v2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,854); %set diagram left start at 0, and has height of 854

%Shape: Chord [id:dp24988853724566085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (319.19,151.22) .. controls (310.3,141.92) and (307,130.36) .. (311.86,121.62) .. controls (316.73,112.85) and (328.46,109.32) .. (341.28,111.66) -- cycle ;
%Shape: Chord [id:dp022516877177013894] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (268.1,111.98) .. controls (281.5,108.87) and (293.84,111.85) .. (298.92,120.54) .. controls (303.86,128.99) and (300.57,140.56) .. (291.63,150.19) -- cycle ;
%Shape: Chord [id:dp02536812251037235] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (327.37,88.4) .. controls (323.4,100.97) and (314.73,109.69) .. (304.69,109.69) .. controls (294.61,109.69) and (285.93,100.92) .. (281.97,88.29) -- cycle ;
%Curve Lines [id:da2500247078654896] 
\draw    (325.22,95.69) .. controls (308.48,121.6) and (281.26,104.33) .. (283.36,87.88) ;
%Shape: Triangle [id:dp5705156123484902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.29,50.47) -- (325.22,87.88) -- (283.36,87.88) -- cycle ;
%Straight Lines [id:da4210561186899716] 
\draw    (325.22,87.88) -- (333.6,87.88) ;
%Straight Lines [id:da476062595888572] 
\draw    (325.22,95.69) -- (333.6,95.69) ;
%Shape: Polygon [id:ds6894975465684761] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (327.37,88.4) -- (333.6,87.88) -- (333.6,95.69) -- (323.55,95.69) -- cycle ;
%Curve Lines [id:da25862974459641785] 
\draw    (276.76,109.86) .. controls (307.97,111.24) and (306.26,143.01) .. (290.69,149.41) ;
%Shape: Triangle [id:dp41268725463805944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.23,150.19) -- (269.86,113.75) -- (290.69,149.41) -- cycle ;
%Straight Lines [id:da5374258319006394] 
\draw    (269.86,113.75) -- (265.7,106.61) ;
%Straight Lines [id:da26625342857776246] 
\draw    (276.76,109.86) -- (272.6,102.73) ;
%Shape: Polygon [id:ds9797041674320374] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (269.25,111.66) -- (265.7,106.61) -- (272.6,102.73) -- (277.59,111.28) -- cycle ;
%Curve Lines [id:da3703632206680514] 
\draw    (313.81,145.91) .. controls (298.67,119.07) and (327.13,103.88) .. (340.84,113.55) ;
%Shape: Triangle [id:dp9898431717810255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.26,149.51) -- (320.79,149.65) -- (340.84,113.55) -- cycle ;
%Straight Lines [id:da6780587500603625] 
\draw    (320.79,149.65) -- (316.79,156.87) ;
%Straight Lines [id:da2547457300901418] 
\draw    (313.81,145.91) -- (309.8,153.13) ;
%Shape: Polygon [id:ds40661126594498465] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (319.3,151.25) -- (316.79,156.87) -- (309.8,153.13) -- (314.61,144.47) -- cycle ;
%Straight Lines [id:da9179238993050528] 
\draw    (265.7,106.61) -- (272.6,102.73) ;
%Straight Lines [id:da06921560472073118] 
\draw    (309.8,153.13) -- (316.83,156.79) ;
%Straight Lines [id:da19706926178752282] 
\draw    (333.6,87.88) -- (333.6,95.69) ;
%Straight Lines [id:da0835713402771261] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (364.25,102) -- (307.4,74.53) ;
\draw [shift={(304.7,73.22)}, rotate = 25.79] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10584357197384997] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (364.25,102) -- (342.14,135.74) ;
\draw [shift={(340.5,138.25)}, rotate = 303.23] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7064046536881274] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (364.25,102) -- (278.59,137.71) ;
\draw [shift={(275.82,138.86)}, rotate = 337.37] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp5399363538090829] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (291.73,129.28) .. controls (290.01,130.29) and (287.8,129.69) .. (286.81,127.94) .. controls (285.81,126.19) and (286.4,123.94) .. (288.13,122.93) .. controls (289.85,121.92) and (292.06,122.52) .. (293.05,124.27) .. controls (294.05,126.03) and (293.46,128.27) .. (291.73,129.28) -- cycle ;
%Shape: Ellipse [id:dp4588343612021829] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.42,123.13) .. controls (325.15,124.13) and (325.76,126.37) .. (324.78,128.13) .. controls (323.8,129.89) and (321.6,130.51) .. (319.87,129.52) .. controls (318.14,128.52) and (317.52,126.28) .. (318.5,124.52) .. controls (319.48,122.76) and (321.68,122.14) .. (323.42,123.13) -- cycle ;
%Straight Lines [id:da4691280503770686] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (311.3,117.5) -- (319.88,123.4) ;
%Straight Lines [id:da7740046903599607] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (308.66,121.92) -- (318.11,126.59) ;
%Shape: Triangle [id:dp7176060720971299] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (312.03,120.6) -- (299.83,120.86) -- (305.96,109.84) -- cycle ;
%Straight Lines [id:da5309523299736651] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (319.88,123.4) -- (321.64,126.32) ;
%Straight Lines [id:da005546711943563043] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (321.64,126.32) -- (318.11,126.59) ;
%Straight Lines [id:da8144258665734752] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (311.3,117.5) -- (308.61,112.51) ;
%Straight Lines [id:da3418447405983861] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (308.66,121.92) -- (302.94,121.7) ;
%Straight Lines [id:da4300206796770254] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (321.64,126.32) -- (312.02,120.6) ;

%Shape: Polygon [id:ds5316255920951626] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (321.64,126.32) -- (318.11,126.59) -- (308.66,121.92) -- (302.66,121.52) -- (293.3,126.05) -- (289.93,126.11) -- (299.83,120.86) -- (311.86,120.73) -- cycle ;
%Shape: Ellipse [id:dp5613292103734574] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (302.24,98.67) .. controls (302.24,96.64) and (303.86,95) .. (305.85,95) .. controls (307.84,95) and (309.45,96.64) .. (309.45,98.67) .. controls (309.45,100.69) and (307.84,102.33) .. (305.85,102.33) .. controls (303.86,102.33) and (302.24,100.69) .. (302.24,98.67) -- cycle ;
%Straight Lines [id:da3619850105621316] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (303.39,112.17) -- (304.21,101.67) ;
%Straight Lines [id:da8290243182033257] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (308.47,112.33) -- (307.82,101.67) ;
%Shape: Triangle [id:dp8446398157028084] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.68,110) -- (311.91,120.67) -- (299.46,120.67) -- cycle ;
%Straight Lines [id:da45683592229684966] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (304.21,101.67) -- (305.85,98.67) ;
%Straight Lines [id:da7018530515007347] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (305.85,98.67) -- (307.82,101.67) ;
%Straight Lines [id:da6041216095768785] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (303.39,112.17) -- (300.44,117) ;
%Straight Lines [id:da389155064979922] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (308.47,112.33) -- (311.09,117.5) ;
%Straight Lines [id:da9017839580250252] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (305.85,98.67) -- (305.68,110) ;
%Straight Lines [id:da6796342324091311] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (302.66,121.52) -- (293.3,126.05) ;
%Straight Lines [id:da22528987496377217] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (300.26,116.96) -- (291.5,122.87) ;
%Shape: Triangle [id:dp742243905704319] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (299.99,120.65) -- (305.96,109.83) -- (312.18,120.8) -- cycle ;
%Straight Lines [id:da7983208056278518] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (293.3,126.05) -- (289.93,126.11) ;
%Straight Lines [id:da7771482116920986] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (289.93,126.11) -- (291.5,122.87) ;
%Straight Lines [id:da23008181913484527] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (302.66,121.52) -- (308.25,121.7) ;
%Straight Lines [id:da6662908003345196] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (300.26,116.96) -- (303.35,112.07) ;
%Straight Lines [id:da441431150519329] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (289.93,126.11) -- (299.66,120.58) ;
%Shape: Ellipse [id:dp5543159649030406] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.24,116.93) .. controls (305.24,116.64) and (305.49,116.4) .. (305.8,116.4) .. controls (306.1,116.4) and (306.35,116.64) .. (306.35,116.93) .. controls (306.35,117.22) and (306.1,117.46) .. (305.8,117.46) .. controls (305.49,117.46) and (305.24,117.22) .. (305.24,116.93) -- cycle ;
%Shape: Polygon [id:ds27113565502688386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.64,98.75) -- (305.75,109.92) -- (299.46,120.67) -- (289.72,126.19) -- (291.3,122.96) -- (300.05,117.05) -- (303.14,112.15) -- (304,101.75) -- cycle ;
%Shape: Polygon [id:ds302091541633164] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.85,98.67) -- (307.82,101.67) -- (308.61,112.51) -- (311.3,117.5) -- (319.88,123.4) -- (321.64,126.32) -- (311.86,120.73) -- (305.96,109.83) -- cycle ;
%Straight Lines [id:da08420540285171041] 
\draw    (311.91,120.67) -- (321.64,126.32) ;
%Straight Lines [id:da37490344379718954] 
\draw    (305.63,109.77) -- (305.85,98.67) ;

%Straight Lines [id:da130908300889361] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (249,87) -- (302.59,115.52) ;
\draw [shift={(305.24,116.93)}, rotate = 208.02] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Right Angle [id:dp44876562623149574] 
\draw  [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ] (307.25,72.75) -- (274.75,72.75) -- (274.75,40.25) ;
%Shape: Right Angle [id:dp9192287935490923] 
\draw   (333.75,40.25) -- (333.75,72.75) -- (301.25,72.75) ;

%Shape: Right Angle [id:dp8204619760514829] 
\draw  [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ] (263.3,135.95) -- (280.86,163.3) -- (253.51,180.85) ;
%Shape: Right Angle [id:dp9972372763064294] 
\draw   (221.64,131.2) -- (248.99,113.65) -- (266.55,141) ;

%Shape: Right Angle [id:dp8830696403639322] 
\draw  [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ] (343.68,140.97) -- (359.93,112.83) -- (388.07,129.08) ;
%Shape: Right Angle [id:dp8209630030434867] 
\draw   (358.57,180.17) -- (330.43,163.92) -- (346.68,135.78) ;

%Rounded Rect [id:dp4105541749429382] 
\draw   (461,115.85) .. controls (461,114.69) and (461.94,113.75) .. (463.1,113.75) -- (473.15,113.75) .. controls (474.31,113.75) and (475.25,114.69) .. (475.25,115.85) -- (475.25,122.15) .. controls (475.25,123.31) and (474.31,124.25) .. (473.15,124.25) -- (463.1,124.25) .. controls (461.94,124.25) and (461,123.31) .. (461,122.15) -- cycle ;
%Straight Lines [id:da8985904407312394] 
\draw    (468,114) -- (468,106) ;
%Straight Lines [id:da3293330379352636] 
\draw    (467.75,135.5) -- (467.75,124.5) ;
%Shape: Parallelogram [id:dp533939727848084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (463.9,135) -- (473,135) -- (469.1,139.25) -- (460,139.25) -- cycle ;
%Shape: Circle [id:dp1652540645853141] 
\draw   (464.5,102.5) .. controls (464.5,100.57) and (466.07,99) .. (468,99) .. controls (469.93,99) and (471.5,100.57) .. (471.5,102.5) .. controls (471.5,104.43) and (469.93,106) .. (468,106) .. controls (466.07,106) and (464.5,104.43) .. (464.5,102.5) -- cycle ;
%Rounded Rect [id:dp9001485445427081] 
\draw   (496,115.6) .. controls (496,114.44) and (496.94,113.5) .. (498.1,113.5) -- (508.15,113.5) .. controls (509.31,113.5) and (510.25,114.44) .. (510.25,115.6) -- (510.25,121.9) .. controls (510.25,123.06) and (509.31,124) .. (508.15,124) -- (498.1,124) .. controls (496.94,124) and (496,123.06) .. (496,121.9) -- cycle ;
%Straight Lines [id:da09329517903479279] 
\draw    (503,113.75) -- (503,105.75) ;
%Straight Lines [id:da9588980697593785] 
\draw    (502.75,135.25) -- (502.75,124.25) ;
%Shape: Parallelogram [id:dp5476522961014962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (498.9,134.75) -- (508,134.75) -- (504.1,139) -- (495,139) -- cycle ;
%Shape: Circle [id:dp8645022679567169] 
\draw   (499.5,102.25) .. controls (499.5,100.32) and (501.07,98.75) .. (503,98.75) .. controls (504.93,98.75) and (506.5,100.32) .. (506.5,102.25) .. controls (506.5,104.18) and (504.93,105.75) .. (503,105.75) .. controls (501.07,105.75) and (499.5,104.18) .. (499.5,102.25) -- cycle ;

%Rounded Rect [id:dp6909227853880568] 
\draw   (530.25,115.35) .. controls (530.25,114.19) and (531.19,113.25) .. (532.35,113.25) -- (542.4,113.25) .. controls (543.56,113.25) and (544.5,114.19) .. (544.5,115.35) -- (544.5,121.65) .. controls (544.5,122.81) and (543.56,123.75) .. (542.4,123.75) -- (532.35,123.75) .. controls (531.19,123.75) and (530.25,122.81) .. (530.25,121.65) -- cycle ;
%Straight Lines [id:da2869895903895694] 
\draw    (537.25,113.5) -- (537.25,105.5) ;
%Straight Lines [id:da7002197852590432] 
\draw    (537,135) -- (537,124) ;
%Shape: Parallelogram [id:dp3850458379231213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.7 ] (533.15,134.5) -- (542.25,134.5) -- (538.35,138.75) -- (529.25,138.75) -- cycle ;
%Shape: Circle [id:dp07350906869910157] 
\draw   (533.75,102) .. controls (533.75,100.07) and (535.32,98.5) .. (537.25,98.5) .. controls (539.18,98.5) and (540.75,100.07) .. (540.75,102) .. controls (540.75,103.93) and (539.18,105.5) .. (537.25,105.5) .. controls (535.32,105.5) and (533.75,103.93) .. (533.75,102) -- cycle ;

%Straight Lines [id:da9450377724938284] 
\draw    (468,99) -- (537.25,98.5) ;
%Straight Lines [id:da1305664846637027] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (467.48,97.84) -- (472,79.75) ;
\draw [shift={(466.75,100.75)}, rotate = 284.04] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da602474121207632] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (497,95.15) -- (503,84.75) ;
\draw [shift={(495.5,97.75)}, rotate = 299.98] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da34071097597762123] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (535.41,120.76) -- (510,150) ;
\draw [shift={(537.38,118.5)}, rotate = 130.99] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Chord [id:dp9423366272589114] 
\draw  [fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (185.25,344.25) .. controls (185.25,344.25) and (185.25,344.25) .. (185.25,344.25) .. controls (185.25,344.25) and (185.25,344.25) .. (185.25,344.25) .. controls (185.25,340.04) and (189.95,336.63) .. (195.75,336.63) .. controls (201.46,336.63) and (206.11,339.94) .. (206.25,344.07) -- cycle ;
%Shape: Chord [id:dp07651896860959406] 
\draw  [fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (145,344) .. controls (145,344) and (145,344) .. (145,344) .. controls (145,339.65) and (153.28,336.13) .. (163.5,336.13) .. controls (173.46,336.13) and (181.59,339.48) .. (181.98,343.68) -- cycle ;
%Shape: Chord [id:dp168742406287685] 
\draw  [fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (209.25,344) .. controls (209.25,344) and (209.25,344) .. (209.25,344) .. controls (209.25,339.65) and (217.53,336.13) .. (227.75,336.13) .. controls (237.71,336.13) and (245.84,339.48) .. (246.23,343.68) -- cycle ;
%Straight Lines [id:da8704353351282341] 
\draw [line width=1.5]    (165.75,336.13) -- (175.5,336.38) ;
%Straight Lines [id:da759099921275405] 
\draw [line width=1.5]    (191,335.63) -- (200.75,335.88) ;
%Straight Lines [id:da6501232064018864] 
\draw [line width=1.5]    (215,335.88) -- (224.75,336.13) ;
%Shape: Polygon [id:ds9901809214032593] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (186.25,319.63) -- (205,319.63) -- (220,334.88) -- (215,334.63) -- (199.5,322.13) -- (191.5,322.13) -- (176,334.88) -- (171,335) -- cycle ;
%Shape: Polygon [id:ds09568801681809769] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (191.5,322.13) -- (199.5,322.13) -- (198.5,334.38) -- (192.5,334.38) -- cycle ;
%Straight Lines [id:da013456451915651146] 
\draw    (193.75,321.88) -- (194.5,334.13) ;
%Straight Lines [id:da09346998338020873] 
\draw    (197,321.88) -- (196.25,334.38) ;
%Shape: Polygon [id:ds4379687777308542] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (194.25,218.88) -- (197,218.88) -- (196.75,319.38) -- (194,319.38) -- cycle ;

%Curve Lines [id:da8515466641706367] 
\draw [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ]   (145,344) .. controls (140.75,344.63) and (148.75,335.13) .. (161.25,335.38) ;
%Straight Lines [id:da8979990361508641] 
\draw [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ]   (145,345) -- (160,344.88) ;
%Curve Lines [id:da36148748991635493] 
\draw [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ]   (246.23,343.68) .. controls (244.25,345.63) and (250,338.88) .. (234,335.38) ;
%Straight Lines [id:da5568274734807943] 
\draw [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ]   (231.23,344.8) -- (246.23,344.68) ;
%Straight Lines [id:da5202703702053693] 
\draw [line width=1.5]    (360.75,324.46) -- (370.5,324.71) ;
%Straight Lines [id:da9897383582753863] 
\draw [line width=1.5]    (386,323.96) -- (395.75,324.21) ;
%Straight Lines [id:da47257626083944837] 
\draw [line width=1.5]    (410,324.21) -- (419.75,324.46) ;
%Shape: Polygon [id:ds5878629776922168] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (381.25,307.96) -- (400,307.96) -- (415,323.21) -- (410,322.96) -- (394.5,310.46) -- (386.5,310.46) -- (371,323.21) -- (366,323.33) -- cycle ;
%Shape: Polygon [id:ds1451290602047438] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (386.5,310.46) -- (394.5,310.46) -- (393.5,322.71) -- (387.5,322.71) -- cycle ;
%Straight Lines [id:da7572786149180994] 
\draw    (388.75,310.21) -- (389.5,322.46) ;
%Straight Lines [id:da6442163288902644] 
\draw    (392,310.21) -- (391.25,322.71) ;
%Shape: Polygon [id:ds5232385251521882] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (389.25,207.21) -- (392,207.21) -- (391.75,307.71) -- (389,307.71) -- cycle ;

%Shape: Polygon Curved [id:ds610004820434729] 
\draw  [fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (330.67,344.17) .. controls (340.33,344.17) and (354.67,323.17) .. (367,326.83) .. controls (379.33,330.5) and (378,342.83) .. (377,343.83) .. controls (376,344.83) and (375.33,344.5) .. (360.33,344.5) .. controls (345.33,344.5) and (321,344.17) .. (330.67,344.17) -- cycle ;
%Shape: Polygon Curved [id:ds20287840841087734] 
\draw  [fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (450.67,343.5) .. controls (438.33,342.5) and (426,324.5) .. (415.67,325.17) .. controls (405.33,325.83) and (400.33,344.17) .. (405,343.83) .. controls (409.67,343.5) and (418,344.17) .. (424.67,344.17) .. controls (431.33,344.17) and (463,344.5) .. (450.67,343.5) -- cycle ;
%Shape: Chord [id:dp8667267294704465] 
\draw  [fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (381.48,343.22) .. controls (380.9,341.63) and (380.58,339.87) .. (380.58,338.02) .. controls (380.58,330.92) and (385.28,325.17) .. (391.08,325.17) .. controls (396.88,325.17) and (401.58,330.92) .. (401.58,338.02) .. controls (401.58,339.85) and (401.27,341.59) .. (400.71,343.17) -- cycle ;
%Up Arrow [id:dp5133438967580299] 
\draw  [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=0.5 ] (362,334.37) -- (365.67,327.83) -- (369.33,334.37) -- (367.5,334.37) -- (367.5,344.17) -- (363.83,344.17) -- (363.83,334.37) -- cycle ;
%Up Arrow [id:dp9942055637793972] 
\draw  [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=0.5 ] (387.67,332.7) -- (391.33,326.17) -- (395,332.7) -- (393.17,332.7) -- (393.17,342.5) -- (389.5,342.5) -- (389.5,332.7) -- cycle ;
%Up Arrow [id:dp21383624839569015] 
\draw  [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=0.5 ] (412,333.7) -- (415.67,327.17) -- (419.33,333.7) -- (417.5,333.7) -- (417.5,343.5) -- (413.83,343.5) -- (413.83,333.7) -- cycle ;
%Straight Lines [id:da20107766923579928] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,334.88) -- (307,334.63) ;
%Straight Lines [id:da028091041875211942] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (274,327.08) -- (361,326.83) ;
%Straight Lines [id:da33259190606641864] 
\draw    (303.67,329.5) -- (303.67,331.83) ;
\draw [shift={(303.67,334.83)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(303.67,326.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16694959042200885] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (196.76,217.24) -- (209.67,208.83) ;
\draw [shift={(194.25,218.88)}, rotate = 326.92] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5476152259964485] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (197.76,259.9) -- (210.67,251.5) ;
\draw [shift={(195.25,261.54)}, rotate = 326.92] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8689571627545181] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (389.25,207.21) -- (429,207.21) ;
%Straight Lines [id:da07392078711412087] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (391.25,322.71) -- (431,322.71) ;
%Straight Lines [id:da0002417379413600651] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (409.25,251.75) -- (409.13,210.21) ;
\draw [shift={(409.13,207.21)}, rotate = 89.84] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9236150812393151] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (409.37,319.29) -- (409.25,278.75) ;
\draw [shift={(409.38,322.29)}, rotate = 269.84] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7152908346752299] 
\draw [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ][line width=1.5]    (331.75,343.25) .. controls (336.25,341.75) and (341.25,338.75) .. (348,334.63) ;
%Straight Lines [id:da08142974863086183] 
\draw [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ][line width=1.5]    (330.67,344.17) -- (345.67,344.04) ;
%Curve Lines [id:da4448227581064952] 
\draw [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ][line width=1.5]    (450.67,343.5) .. controls (449.25,342.75) and (443.25,342.25) .. (434.25,333.75) ;
%Straight Lines [id:da8170357986313382] 
\draw [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ][line width=1.5]    (435.67,343.63) -- (450.67,343.5) ;
%Flowchart: Summing Junction [id:dp8887798654271158] 
\draw  [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ] (191.25,335.88) .. controls (191.25,333.25) and (193.38,331.13) .. (196,331.13) .. controls (198.62,331.13) and (200.75,333.25) .. (200.75,335.88) .. controls (200.75,338.5) and (198.62,340.63) .. (196,340.63) .. controls (193.38,340.63) and (191.25,338.5) .. (191.25,335.88) -- cycle ; \draw  [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ] (192.64,332.52) -- (199.36,339.23) ; \draw  [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ] (199.36,332.52) -- (192.64,339.23) ;
%Flowchart: Summing Junction [id:dp2957912252107303] 
\draw  [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ] (386.58,334.75) .. controls (386.58,332.13) and (388.71,330) .. (391.33,330) .. controls (393.96,330) and (396.08,332.13) .. (396.08,334.75) .. controls (396.08,337.37) and (393.96,339.5) .. (391.33,339.5) .. controls (388.71,339.5) and (386.58,337.37) .. (386.58,334.75) -- cycle ; \draw  [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ] (387.97,331.39) -- (394.69,338.11) ; \draw  [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ] (394.69,331.39) -- (387.97,338.11) ;
%Straight Lines [id:da4447831653699842] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (196,335.88) -- (195.51,268.37) ;
\draw [shift={(195.5,266.38)}, rotate = 89.59] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16426058557679024] 
\draw [color={rgb, 255:red, 91; green, 163; blue, 3 }  ,draw opacity=1 ]   (196,335.88) -- (237.5,335.76) ;
\draw [shift={(239.5,335.75)}, rotate = 179.84] [color={rgb, 255:red, 91; green, 163; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da517403487442803] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (197.52,338.46) -- (222,380) ;
\draw [shift={(196,335.88)}, rotate = 59.49] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6606108347760157] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (391.5,334.88) -- (391.01,267.37) ;
\draw [shift={(391,265.38)}, rotate = 89.59] [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24705340803877207] 
\draw [color={rgb, 255:red, 91; green, 163; blue, 3 }  ,draw opacity=1 ]   (391.5,334.88) -- (433,334.76) ;
\draw [shift={(435,334.75)}, rotate = 179.84] [color={rgb, 255:red, 91; green, 163; blue, 3 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5859936566715984] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (160.65,335.44) -- (155,308) ;
\draw [shift={(161.25,338.38)}, rotate = 258.37] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da02449556801873043] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (366.48,332.96) -- (440.5,293.75) ;
\draw [shift={(363.83,334.37)}, rotate = 332.09] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6803051613368655] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (393.64,332.83) -- (440.5,293.75) ;
\draw [shift={(391.33,334.75)}, rotate = 320.18] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7220571918431103] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (417.49,334.14) -- (440.5,293.75) ;
\draw [shift={(416,336.75)}, rotate = 299.67] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0915034529091574] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (344.06,339.55) -- (359.5,380.25) ;
\draw [shift={(343,336.75)}, rotate = 69.23] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7800386258744717] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (336.72,347.71) -- (359.5,380.25) ;
\draw [shift={(335,345.25)}, rotate = 55.01] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da23632070860668908] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (172.64,336.32) -- (232,304.25) ;
\draw [shift={(170,337.75)}, rotate = 331.62] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da24749295805900984] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (198.25,333.9) -- (232,304.25) ;
\draw [shift={(196,335.88)}, rotate = 318.7] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9821931897757572] 
\draw [color={rgb, 255:red, 244; green, 5; blue, 5 }  ,draw opacity=1 ]   (225.42,333.2) -- (232,304.25) ;
\draw [shift={(224.75,336.13)}, rotate = 282.81] [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp7544696257202766] 
\draw  [color={rgb, 255:red, 74; green, 221; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.2 ] (213.33,479.69) -- (303,479.69) -- (303,493.02) -- (213.33,493.02) -- cycle ;
%Shape: Polygon [id:ds7654255974583177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.2 ] (388.33,446.02) -- (490.33,450.02) -- (403.33,493.02) -- (304,493.02) -- cycle ;
%Straight Lines [id:da3710274055679992] 
\draw    (188.33,493.02) -- (188.33,427.69) ;
\draw [shift={(188.33,425.69)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7397115271411817] 
\draw    (188.33,493.02) -- (531.33,493.68) ;
\draw [shift={(533.33,493.69)}, rotate = 180.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5771523045371785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (188.33,492.02) -- (213.33,492.02) -- (213.33,493.02) -- (188.33,493.02) -- cycle ;
%Shape: Arc [id:dp5598752059996801] 
\draw  [draw opacity=0] (360.16,467.25) .. controls (360.42,467.65) and (360.68,468.07) .. (360.94,468.49) .. controls (364.32,474.2) and (365.64,480.62) .. (365.13,487.01) -- (328.1,487.98) -- cycle ; \draw   (360.16,467.25) .. controls (360.42,467.65) and (360.68,468.07) .. (360.94,468.49) .. controls (364.32,474.2) and (365.64,480.62) .. (365.13,487.01) ;  
%Straight Lines [id:da9819261915039733] 
\draw [line width=2.25]    (213.33,479.69) -- (303,479.69) ;
%Shape: Arc [id:dp8901134244265136] 
\draw  [draw opacity=0] (458.72,474.5) .. controls (460.96,479.42) and (461.79,484.75) .. (461.37,490.05) -- (424.33,491.02) -- cycle ; \draw   (458.72,474.5) .. controls (460.96,479.42) and (461.79,484.75) .. (461.37,490.05) ;  
%Straight Lines [id:da057412277069294526] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191,504) -- (300.8,504) ;
\draw [shift={(303.8,504)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(188,504)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27787764850359675] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (188.33,437.02) -- (188.8,494) ;
%Straight Lines [id:da27264357188633226] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (303,494.02) -- (303.47,520) ;
%Straight Lines [id:da005499006950047458] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (213.33,436.02) -- (213.8,493) ;
%Straight Lines [id:da30475152034985586] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190.43,453.51) -- (210.23,453.51) ;
\draw [shift={(213.23,453.51)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(187.43,453.51)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da350408000082957] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (187.77,491.01) -- (188.23,516.99) ;
%Straight Lines [id:da9818175092461036] 
\draw [line width=1.5]    (502.58,324.32) -- (512.08,326.53) ;
%Straight Lines [id:da2653525608721209] 
\draw [line width=1.5]    (527.41,328.92) -- (536.91,331.12) ;
%Straight Lines [id:da7585419987332493] 
\draw [line width=1.5]    (550.87,333.99) -- (560.37,336.2) ;
%Shape: Polygon [id:ds6627274939840596] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (525.98,312.29) -- (544.35,316.06) -- (555.97,334.02) -- (551.12,332.77) -- (538.46,317.4) -- (530.62,315.79) -- (512.87,325.16) -- (507.95,324.28) -- cycle ;
%Shape: Polygon [id:ds24093631941919025] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (530.62,315.79) -- (538.46,317.4) -- (535.01,329.2) -- (529.14,327.99) -- cycle ;
%Straight Lines [id:da6286604650834746] 
\draw    (532.88,316) -- (531.14,328.15) ;
%Straight Lines [id:da9227495721879299] 
\draw    (536.06,316.66) -- (532.81,328.75) ;
%Shape: Polygon [id:ds3465590572132764] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (554.09,215.21) -- (556.79,215.76) -- (536.32,314.16) -- (533.62,313.6) -- cycle ;

%Shape: Polygon Curved [id:ds7780613245815038] 
\draw  [fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (471.67,342.17) .. controls (481.33,342.17) and (495.67,321.17) .. (508,324.83) .. controls (520.33,328.5) and (519,340.83) .. (518,341.83) .. controls (517,342.83) and (516.33,342.5) .. (501.33,342.5) .. controls (486.33,342.5) and (462,342.17) .. (471.67,342.17) -- cycle ;
%Up Arrow [id:dp5184828708383377] 
\draw  [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=0.5 ] (503,332.37) -- (506.67,325.83) -- (510.33,332.37) -- (508.5,332.37) -- (508.5,342.17) -- (504.83,342.17) -- (504.83,332.37) -- cycle ;
%Curve Lines [id:da5254718836355801] 
\draw [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ][line width=1.5]    (469.33,341.83) .. controls (478.33,339.5) and (484,335.83) .. (489,332.63) ;
%Straight Lines [id:da5939262411716704] 
\draw [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ][line width=1.5]    (469.33,341.83) -- (486.67,342.04) ;
%Shape: Chord [id:dp9293994234474662] 
\draw  [fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (547.25,342.02) .. controls (547.25,342.02) and (547.25,342.02) .. (547.25,342.02) .. controls (547.25,342.02) and (547.25,342.02) .. (547.25,342.02) .. controls (547.25,338.05) and (555.53,334.68) .. (565.75,334.5) .. controls (575.69,334.32) and (583.8,337.22) .. (584.23,341.03) -- cycle ;
%Curve Lines [id:da3756079906645803] 
\draw [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ]   (584.23,340.68) .. controls (582.25,342.63) and (587.33,338) .. (571.33,334.5) ;
%Straight Lines [id:da38695763739297917] 
\draw [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,draw opacity=1 ]   (569.23,341.8) -- (584.23,341.68) ;
%Shape: Chord [id:dp27181781865325494] 
\draw  [fill={rgb, 255:red, 74; green, 221; blue, 226 }  ,fill opacity=0.5 ] (521.25,341.19) .. controls (521.25,341.19) and (521.25,341.19) .. (521.25,341.19) .. controls (521.25,341.19) and (521.25,341.19) .. (521.25,341.19) .. controls (521.25,335.28) and (525.95,330.5) .. (531.75,330.5) .. controls (537.49,330.5) and (542.15,335.19) .. (542.25,341) -- cycle ;
%Up Arrow [id:dp25220607969176834] 
\draw  [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=0.5 ] (528.08,335.18) -- (531.75,331.17) -- (535.42,335.18) -- (533.58,335.18) -- (533.58,341.19) -- (529.92,341.19) -- (529.92,335.18) -- cycle ;
%Up Arrow [id:dp6040103624674215] 
\draw  [fill={rgb, 255:red, 244; green, 5; blue, 5 }  ,fill opacity=0.5 ] (554.75,338.04) -- (558.42,336.17) -- (562.08,338.04) -- (560.25,338.04) -- (560.25,340.85) -- (556.58,340.85) -- (556.58,338.04) -- cycle ;
%Straight Lines [id:da47553741750904466] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (529.92,335.18) -- (529.79,201.63) ;
\draw [shift={(529.79,199.63)}, rotate = 89.95] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38198084407689514] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (529.92,335.18) -- (557.59,202.96) ;
\draw [shift={(558,201)}, rotate = 101.82] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (458,38.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Spherical Joint\\(S)};
% Text Node
\draw (499.75,67.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {Platform};
% Text Node
\draw (449,146.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {Prismatic Joint (P)};
% Text Node
\draw (292.67,305.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h_{i}$};
% Text Node
\draw (205.58,193.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tip};
% Text Node
\draw (206.58,236.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {Antenna};
% Text Node
\draw (402.25,254.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle L$};
% Text Node
\draw (215.58,380.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{p}$};
% Text Node
\draw (191.08,349.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle X$};
% Text Node
\draw (235.08,348) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle Y$};
% Text Node
\draw (174.58,253.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle Z$};
% Text Node
\draw (386.58,348.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle X$};
% Text Node
\draw (430.58,347) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle Y$};
% Text Node
\draw (370.08,252.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle Z$};
% Text Node
\draw (123,268.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {Dielectric\\liquid};
% Text Node
\draw (432,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {Prismatic\\Joint};
% Text Node
\draw (303.5,378) node [anchor=north west][inner sep=0.75pt]   [align=left] {Electrodes};
% Text Node
\draw (203.5,264.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Passive spherical\\behavior};
% Text Node
\draw (278,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (477,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (346,406) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};
% Text Node
\draw (363.75,89.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {Electrodes};
% Text Node
\draw (190.5,42.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {3PS\\parallel \\platform};
% Text Node
\draw (268,23.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,opacity=1 ] [align=left] {+};
% Text Node
\draw (329,22.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {\mbox{-}};
% Text Node
\draw (242,152.63) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,opacity=1 ] [align=left] {+};
% Text Node
\draw (212.25,118.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {\mbox{-}};
% Text Node
\draw (357,168.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {\mbox{-}};
% Text Node
\draw (385.75,118.63) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 23; green, 28; blue, 242 }  ,opacity=1 ] [align=left] {+};
% Text Node
\draw (291,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{\text{in}}^{1}$};
% Text Node
\draw (374,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{\text{in}}^{2}$};
% Text Node
\draw (209,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle U_{\text{in}}^{3}$};
% Text Node
\draw (341,470.02) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \delta _{1}^{i}$};
% Text Node
\draw (437,475.02) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \theta _{i}$};
% Text Node
\draw (479,454.02) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle ( 1/2) L_{v}$};
% Text Node
\draw (380,455.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{s}^{i}$};
% Text Node
\draw (294,433.39) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle ( 1/2) l_{p}^{i}$};
% Text Node
\draw (427,424.39) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle ( 1/2) l_{p}^{i}$};
% Text Node
\draw (191.57,456.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle l_{e}^{i}$};
% Text Node
\draw (237.57,503.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle L_{e}$};
% Text Node
\draw (344,505) node [anchor=north west][inner sep=0.75pt]   [align=left] {d)};


\end{tikzpicture}
